The MOEADr Package - A Component-Based Framework for Multiobjective Evolutionary Algorithms Based on Decomposition

Multiobjective Evolutionary Algorithms based on Decomposition (MOEA/D) represent a widely used class of population-based metaheuristics for the solution of multicriteria optimization problems. We introduce the MOEADr package, which offers many of these variants as instantiations of a component-oriented framework. This approach contributes for easier reproducibility of existing MOEA/D variants from the literature, as well as for faster development and testing of new composite algorithms. The package offers an standardized, modular implementation of MOEA/D based on this framework, which was designed aiming at providing researchers and practitioners with a standard way to discuss and express MOEA/D variants. In this paper we introduce the design principles behind the MOEADr package, as well as its current components. Three case studies are provided to illustrate the main aspects of the package.

==> casestudy_2_1.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-21 11:54:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (1084.05,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (1084.05,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 41.12, 35.23) rectangle (989.77,355.85);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 41.12, 35.23) rectangle (989.77,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.12, 85.53) --
	(989.77, 85.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.12,182.00) --
	(989.77,182.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.12,278.48) --
	(989.77,278.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12, 37.29) --
	(989.77, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,133.76) --
	(989.77,133.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,230.24) --
	(989.77,230.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,326.71) --
	(989.77,326.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92, 35.23) --
	( 96.92,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.93, 35.23) --
	(189.93,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.93, 35.23) --
	(282.93,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.94, 35.23) --
	(375.94,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.94, 35.23) --
	(468.94,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.95, 35.23) --
	(561.95,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.95, 35.23) --
	(654.95,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (747.96, 35.23) --
	(747.96,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.96, 35.23) --
	(840.96,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (933.97, 35.23) --
	(933.97,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 96.92, 63.17) -- ( 96.92, 64.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 96.92, 58.77) -- ( 96.92, 53.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] ( 62.05, 63.17) --
	( 62.05, 58.77) --
	(131.80, 58.77) --
	(131.80, 63.17) --
	( 62.05, 63.17) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 62.05, 61.58) -- (131.80, 61.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (189.93, 61.66) -- (189.93, 66.02);

\path[draw=drawColor,line width= 0.1pt,line join=round] (189.93, 57.47) -- (189.93, 55.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (155.05, 61.66) --
	(155.05, 57.47) --
	(224.81, 57.47) --
	(224.81, 61.66) --
	(155.05, 61.66) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (155.05, 59.19) -- (224.81, 59.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.93,149.57) -- (282.93,160.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (282.93,132.90) -- (282.93,132.35);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (248.06,149.57) --
	(248.06,132.90) --
	(317.81,132.90) --
	(317.81,149.57) --
	(248.06,149.57) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.06,139.46) -- (317.81,139.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (375.94, 62.92) -- (375.94, 64.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] (375.94, 61.69) -- (375.94, 60.95);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (341.06, 62.92) --
	(341.06, 61.69) --
	(410.82, 61.69) --
	(410.82, 62.92) --
	(341.06, 62.92) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (341.06, 62.19) -- (410.82, 62.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] (468.94,319.03) -- (468.94,341.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (468.94,103.52) -- (468.94, 79.62);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (434.07,319.03) --
	(434.07,103.52) --
	(503.82,103.52) --
	(503.82,319.03) --
	(434.07,319.03) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.07,211.55) -- (503.82,211.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (561.95, 54.25) -- (561.95, 54.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (561.95, 50.81) -- (561.95, 50.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (527.07, 54.25) --
	(527.07, 50.81) --
	(596.83, 50.81) --
	(596.83, 54.25) --
	(527.07, 54.25) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (527.07, 52.47) -- (596.83, 52.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] (654.95, 50.94) -- (654.95, 51.37);

\path[draw=drawColor,line width= 0.1pt,line join=round] (654.95, 50.44) -- (654.95, 49.81);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (620.08, 50.94) --
	(620.08, 50.44) --
	(689.83, 50.44) --
	(689.83, 50.94) --
	(620.08, 50.94) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (620.08, 50.72) -- (689.83, 50.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (747.96,134.44) -- (747.96,135.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (747.96,127.47) -- (747.96,124.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (713.08,134.44) --
	(713.08,127.47) --
	(782.84,127.47) --
	(782.84,134.44) --
	(713.08,134.44) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (713.08,131.23) -- (782.84,131.23);
\definecolor{drawColor}{RGB}{51,51,51}
\definecolor{fillColor}{RGB}{51,51,51}

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (840.96,141.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (840.96,141.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.60,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (840.96,141.98) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round] (840.96, 93.29) -- (840.96, 93.29);

\path[draw=drawColor,line width= 0.1pt,line join=round] (840.96, 75.28) -- (840.96, 72.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (806.09, 93.29) --
	(806.09, 75.28) --
	(875.84, 75.28) --
	(875.84, 93.29) --
	(806.09, 93.29) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (806.09, 76.59) -- (875.84, 76.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (933.97,299.35) -- (933.97,317.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] (933.97,280.37) -- (933.97,251.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (899.09,299.35) --
	(899.09,280.37) --
	(968.85,280.37) --
	(968.85,299.35) --
	(899.09,299.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (899.09,291.54) -- (968.85,291.54);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 64.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 66.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,145.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94, 79.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 51.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,128.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96,141.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,251.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 64.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 66.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,145.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94, 79.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 51.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,128.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96,141.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,251.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 64.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 66.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,145.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 61.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94, 79.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 50.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 51.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,128.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96,141.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,251.97) circle (  1.96);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 53.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 55.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,133.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 64.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94,341.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 54.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 49.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,134.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96, 72.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,289.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 53.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 55.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,133.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 64.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94,341.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 54.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 49.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,134.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96, 72.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,289.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 53.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 55.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,133.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 64.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94,341.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 54.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 49.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,134.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96, 72.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,289.83) circle (  1.96);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 62.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 58.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,132.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 60.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94,111.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 54.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 50.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,124.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96, 77.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,293.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 62.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 58.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,132.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 60.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94,111.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 54.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 50.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,124.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96, 77.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,293.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 62.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 58.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,132.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 60.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94,111.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 54.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 50.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,124.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96, 77.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,293.24) circle (  1.96);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 60.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 60.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,160.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 62.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94,311.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 50.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 50.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,135.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96, 76.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,317.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 60.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 60.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,160.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 62.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94,311.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 50.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 50.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,135.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96, 76.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,317.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.92, 60.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.93, 60.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.93,160.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.94, 62.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (468.94,311.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (561.95, 50.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (654.95, 50.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (747.96,135.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (840.96, 76.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (933.97,317.68) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92, 64.54) --
	( 96.92, 64.54) --
	( 96.92, 64.54) --
	(189.93, 66.02) --
	(189.93, 66.02) --
	(189.93, 66.02) --
	(282.93,145.83) --
	(282.93,145.83) --
	(282.93,145.83) --
	(375.94, 61.94) --
	(375.94, 61.94) --
	(375.94, 61.94) --
	(468.94, 79.62) --
	(468.94, 79.62) --
	(468.94, 79.62) --
	(561.95, 50.66) --
	(561.95, 50.66) --
	(561.95, 50.66) --
	(654.95, 51.37) --
	(654.95, 51.37) --
	(654.95, 51.37) --
	(747.96,128.31) --
	(747.96,128.31) --
	(747.96,128.31) --
	(840.96,141.98) --
	(840.96,141.98) --
	(840.96,141.98) --
	(933.97,251.97) --
	(933.97,251.97) --
	(933.97,251.97);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92, 53.75) --
	( 96.92, 53.75) --
	( 96.92, 53.75) --
	(189.93, 55.35) --
	(189.93, 55.35) --
	(189.93, 55.35) --
	(282.93,133.09) --
	(282.93,133.09) --
	(282.93,133.09) --
	(375.94, 64.37) --
	(375.94, 64.37) --
	(375.94, 64.37) --
	(468.94,341.28) --
	(468.94,341.28) --
	(468.94,341.28) --
	(561.95, 54.75) --
	(561.95, 54.75) --
	(561.95, 54.75) --
	(654.95, 49.81) --
	(654.95, 49.81) --
	(654.95, 49.81) --
	(747.96,134.14) --
	(747.96,134.14) --
	(747.96,134.14) --
	(840.96, 72.74) --
	(840.96, 72.74) --
	(840.96, 72.74) --
	(933.97,289.83) --
	(933.97,289.83) --
	(933.97,289.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92, 62.71) --
	( 96.92, 62.71) --
	( 96.92, 62.71) --
	(189.93, 58.18) --
	(189.93, 58.18) --
	(189.93, 58.18) --
	(282.93,132.35) --
	(282.93,132.35) --
	(282.93,132.35) --
	(375.94, 60.95) --
	(375.94, 60.95) --
	(375.94, 60.95) --
	(468.94,111.48) --
	(468.94,111.48) --
	(468.94,111.48) --
	(561.95, 54.09) --
	(561.95, 54.09) --
	(561.95, 54.09) --
	(654.95, 50.65) --
	(654.95, 50.65) --
	(654.95, 50.65) --
	(747.96,124.96) --
	(747.96,124.96) --
	(747.96,124.96) --
	(840.96, 77.07) --
	(840.96, 77.07) --
	(840.96, 77.07) --
	(933.97,293.24) --
	(933.97,293.24) --
	(933.97,293.24);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92, 60.45) --
	( 96.92, 60.45) --
	( 96.92, 60.45) --
	(189.93, 60.21) --
	(189.93, 60.21) --
	(189.93, 60.21) --
	(282.93,160.79) --
	(282.93,160.79) --
	(282.93,160.79) --
	(375.94, 62.44) --
	(375.94, 62.44) --
	(375.94, 62.44) --
	(468.94,311.61) --
	(468.94,311.61) --
	(468.94,311.61) --
	(561.95, 50.86) --
	(561.95, 50.86) --
	(561.95, 50.86) --
	(654.95, 50.80) --
	(654.95, 50.80) --
	(654.95, 50.80) --
	(747.96,135.36) --
	(747.96,135.36) --
	(747.96,135.36) --
	(840.96, 76.12) --
	(840.96, 76.12) --
	(840.96, 76.12) --
	(933.97,317.68) --
	(933.97,317.68) --
	(933.97,317.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.17, 33.85) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.17,130.32) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.17,226.80) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.17,323.27) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37, 37.29) --
	( 41.12, 37.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,133.76) --
	( 41.12,133.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,230.24) --
	( 41.12,230.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,326.71) --
	( 41.12,326.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92, 32.48) --
	( 96.92, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.93, 32.48) --
	(189.93, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.93, 32.48) --
	(282.93, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.94, 32.48) --
	(375.94, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.94, 32.48) --
	(468.94, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (561.95, 32.48) --
	(561.95, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (654.95, 32.48) --
	(654.95, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (747.96, 32.48) --
	(747.96, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (840.96, 32.48) --
	(840.96, 35.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (933.97, 32.48) --
	(933.97, 35.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.92, 23.40) {01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.93, 23.40) {02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.93, 23.40) {03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (375.94, 23.40) {04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (468.94, 23.40) {05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (561.95, 23.40) {06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (654.95, 23.40) {07};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (747.96, 23.40) {08};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (840.96, 23.40) {09};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (933.97, 23.40) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (515.45,  5.50) {Problem};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90,195.54) {IGD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (1001.15,155.35) rectangle (1078.55,235.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (1006.84,222.47) {Configuration};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (1006.84,204.40) rectangle (1021.30,218.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1014.07,205.85) --
	(1014.07,208.01);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1014.07,215.24) --
	(1014.07,217.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (1008.65,208.01) rectangle (1019.49,215.24);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1008.65,211.63) --
	(1019.49,211.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1014.07,211.63) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (1008.29,211.63) -- (1019.85,211.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (1006.84,189.95) rectangle (1021.30,204.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1014.07,191.39) --
	(1014.07,193.56);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1014.07,200.79) --
	(1014.07,202.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (1008.65,193.56) rectangle (1019.49,200.79);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1008.65,197.17) --
	(1019.49,197.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1014.07,197.17) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (1008.29,197.17) -- (1019.85,197.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (1006.84,175.49) rectangle (1021.30,189.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1014.07,176.94) --
	(1014.07,179.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1014.07,186.33) --
	(1014.07,188.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (1008.65,179.11) rectangle (1019.49,186.33);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1008.65,182.72) --
	(1019.49,182.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1014.07,182.72) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (1008.29,182.72) -- (1019.85,182.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (1006.84,161.04) rectangle (1021.30,175.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1014.07,162.48) --
	(1014.07,164.65);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1014.07,171.88) --
	(1014.07,174.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.60] (1008.65,164.65) rectangle (1019.49,171.88);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (1008.65,168.27) --
	(1019.49,168.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (1014.07,168.27) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (1008.29,168.27) -- (1019.85,168.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (1023.11,205.43) {127};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (1023.11,190.98) {130};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (1023.11,176.52) {107};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (1084.05,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (1023.11,162.07) {86};
\end{scope}
\end{tikzpicture}


==> finalConfs-numpars.tex <==
% Created by tikzDevice version 0.10.1 on 2017-09-23 17:47:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,252.94) rectangle (252.94,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.43,482.04) {\bfseries T};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (136.43,265.89) {values};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,384.40) {Probability density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.92,303.74) -- (224.95,303.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.92,303.74) -- ( 47.92,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.42,303.74) -- ( 77.42,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93,303.74) -- (106.93,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.43,303.74) -- (136.43,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.94,303.74) -- (165.94,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.44,303.74) -- (195.44,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.95,303.74) -- (224.95,298.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 47.92,285.81) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 77.42,285.81) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (106.93,285.81) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (136.43,285.81) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (165.94,285.81) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (195.44,285.81) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (224.95,285.81) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,309.72) -- ( 40.84,459.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,309.72) -- ( 35.86,309.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,339.59) -- ( 35.86,339.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,369.46) -- ( 35.86,369.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,399.33) -- ( 35.86,399.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,429.21) -- ( 35.86,429.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,459.08) -- ( 35.86,459.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,309.72) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,339.59) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,369.46) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,399.33) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,429.21) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,459.08) {0.25};
\end{scope}
\begin{scope}
\path[clip] ( 40.84,303.74) rectangle (232.03,465.05);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.72,309.72) rectangle ( 71.52,459.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.52,309.72) rectangle ( 83.32,309.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.32,309.72) rectangle ( 95.13,309.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.13,309.72) rectangle (106.93,459.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 10.42,310.03) --
	( 10.71,310.05) --
	( 10.99,310.07) --
	( 11.28,310.09) --
	( 11.57,310.11) --
	( 11.85,310.13) --
	( 12.14,310.15) --
	( 12.42,310.17) --
	( 12.71,310.20) --
	( 12.99,310.22) --
	( 13.28,310.25) --
	( 13.56,310.28) --
	( 13.85,310.31) --
	( 14.13,310.33) --
	( 14.42,310.37) --
	( 14.70,310.40) --
	( 14.99,310.43) --
	( 15.27,310.47) --
	( 15.56,310.51) --
	( 15.85,310.55) --
	( 16.13,310.59) --
	( 16.42,310.63) --
	( 16.70,310.67) --
	( 16.99,310.72) --
	( 17.27,310.77) --
	( 17.56,310.82) --
	( 17.84,310.87) --
	( 18.13,310.92) --
	( 18.41,310.98) --
	( 18.70,311.04) --
	( 18.98,311.10) --
	( 19.27,311.16) --
	( 19.55,311.22) --
	( 19.84,311.29) --
	( 20.13,311.36) --
	( 20.41,311.44) --
	( 20.70,311.51) --
	( 20.98,311.59) --
	( 21.27,311.67) --
	( 21.55,311.76) --
	( 21.84,311.84) --
	( 22.12,311.94) --
	( 22.41,312.03) --
	( 22.69,312.13) --
	( 22.98,312.23) --
	( 23.26,312.33) --
	( 23.55,312.44) --
	( 23.83,312.55) --
	( 24.12,312.66) --
	( 24.40,312.78) --
	( 24.69,312.90) --
	( 24.98,313.03) --
	( 25.26,313.16) --
	( 25.55,313.29) --
	( 25.83,313.43) --
	( 26.12,313.57) --
	( 26.40,313.72) --
	( 26.69,313.87) --
	( 26.97,314.02) --
	( 27.26,314.18) --
	( 27.54,314.34) --
	( 27.83,314.51) --
	( 28.11,314.69) --
	( 28.40,314.86) --
	( 28.68,315.05) --
	( 28.97,315.23) --
	( 29.26,315.43) --
	( 29.54,315.63) --
	( 29.83,315.83) --
	( 30.11,316.04) --
	( 30.40,316.25) --
	( 30.68,316.47) --
	( 30.97,316.69) --
	( 31.25,316.92) --
	( 31.54,317.15) --
	( 31.82,317.39) --
	( 32.11,317.64) --
	( 32.39,317.89) --
	( 32.68,318.14) --
	( 32.96,318.40) --
	( 33.25,318.67) --
	( 33.54,318.94) --
	( 33.82,319.22) --
	( 34.11,319.50) --
	( 34.39,319.79) --
	( 34.68,320.09) --
	( 34.96,320.39) --
	( 35.25,320.69) --
	( 35.53,321.00) --
	( 35.82,321.32) --
	( 36.10,321.64) --
	( 36.39,321.96) --
	( 36.67,322.30) --
	( 36.96,322.63) --
	( 37.24,322.98) --
	( 37.53,323.32) --
	( 37.81,323.68) --
	( 38.10,324.03) --
	( 38.39,324.40) --
	( 38.67,324.76) --
	( 38.96,325.14) --
	( 39.24,325.51) --
	( 39.53,325.89) --
	( 39.81,326.28) --
	( 40.10,326.67) --
	( 40.38,327.06) --
	( 40.67,327.46) --
	( 40.95,327.86) --
	( 41.24,328.27) --
	( 41.52,328.68) --
	( 41.81,329.09) --
	( 42.09,329.51) --
	( 42.38,329.93) --
	( 42.67,330.35) --
	( 42.95,330.77) --
	( 43.24,331.20) --
	( 43.52,331.63) --
	( 43.81,332.06) --
	( 44.09,332.50) --
	( 44.38,332.93) --
	( 44.66,333.37) --
	( 44.95,333.81) --
	( 45.23,334.25) --
	( 45.52,334.69) --
	( 45.80,335.13) --
	( 46.09,335.57) --
	( 46.37,336.02) --
	( 46.66,336.46) --
	( 46.95,336.90) --
	( 47.23,337.34) --
	( 47.52,337.78) --
	( 47.80,338.22) --
	( 48.09,338.66) --
	( 48.37,339.10) --
	( 48.66,339.53) --
	( 48.94,339.96) --
	( 49.23,340.39) --
	( 49.51,340.82) --
	( 49.80,341.25) --
	( 50.08,341.67) --
	( 50.37,342.09) --
	( 50.65,342.50) --
	( 50.94,342.91) --
	( 51.22,343.32) --
	( 51.51,343.72) --
	( 51.80,344.12) --
	( 52.08,344.51) --
	( 52.37,344.90) --
	( 52.65,345.28) --
	( 52.94,345.66) --
	( 53.22,346.03) --
	( 53.51,346.39) --
	( 53.79,346.76) --
	( 54.08,347.10) --
	( 54.36,347.45) --
	( 54.65,347.79) --
	( 54.93,348.12) --
	( 55.22,348.44) --
	( 55.50,348.76) --
	( 55.79,349.07) --
	( 56.08,349.37) --
	( 56.36,349.66) --
	( 56.65,349.94) --
	( 56.93,350.22) --
	( 57.22,350.48) --
	( 57.50,350.74) --
	( 57.79,350.99) --
	( 58.07,351.23) --
	( 58.36,351.46) --
	( 58.64,351.69) --
	( 58.93,351.90) --
	( 59.21,352.10) --
	( 59.50,352.29) --
	( 59.78,352.48) --
	( 60.07,352.65) --
	( 60.36,352.82) --
	( 60.64,352.98) --
	( 60.93,353.12) --
	( 61.21,353.26) --
	( 61.50,353.39) --
	( 61.78,353.51) --
	( 62.07,353.61) --
	( 62.35,353.71) --
	( 62.64,353.80) --
	( 62.92,353.88) --
	( 63.21,353.95) --
	( 63.49,354.02) --
	( 63.78,354.07) --
	( 64.06,354.11) --
	( 64.35,354.15) --
	( 64.63,354.18) --
	( 64.92,354.19) --
	( 65.21,354.20) --
	( 65.49,354.20) --
	( 65.78,354.20) --
	( 66.06,354.18) --
	( 66.35,354.16) --
	( 66.63,354.13) --
	( 66.92,354.09) --
	( 67.20,354.05) --
	( 67.49,354.00) --
	( 67.77,353.94) --
	( 68.06,353.88) --
	( 68.34,353.81) --
	( 68.63,353.73) --
	( 68.91,353.66) --
	( 69.20,353.57) --
	( 69.49,353.48) --
	( 69.77,353.38) --
	( 70.06,353.28) --
	( 70.34,353.18) --
	( 70.63,353.07) --
	( 70.91,352.96) --
	( 71.20,352.85) --
	( 71.48,352.73) --
	( 71.77,352.61) --
	( 72.05,352.49) --
	( 72.34,352.36) --
	( 72.62,352.24) --
	( 72.91,352.11) --
	( 73.19,351.98) --
	( 73.48,351.86) --
	( 73.77,351.73) --
	( 74.05,351.60) --
	( 74.34,351.47) --
	( 74.62,351.34) --
	( 74.91,351.21) --
	( 75.19,351.09) --
	( 75.48,350.96) --
	( 75.76,350.84) --
	( 76.05,350.72) --
	( 76.33,350.60) --
	( 76.62,350.49) --
	( 76.90,350.37) --
	( 77.19,350.26) --
	( 77.47,350.15) --
	( 77.76,350.05) --
	( 78.04,349.95) --
	( 78.33,349.85) --
	( 78.62,349.76) --
	( 78.90,349.67) --
	( 79.19,349.59) --
	( 79.47,349.51) --
	( 79.76,349.44) --
	( 80.04,349.37) --
	( 80.33,349.31) --
	( 80.61,349.25) --
	( 80.90,349.20) --
	( 81.18,349.15) --
	( 81.47,349.11) --
	( 81.75,349.07) --
	( 82.04,349.04) --
	( 82.32,349.02) --
	( 82.61,349.00) --
	( 82.90,348.99) --
	( 83.18,348.98) --
	( 83.47,348.98) --
	( 83.75,348.99) --
	( 84.04,349.00) --
	( 84.32,349.02) --
	( 84.61,349.04) --
	( 84.89,349.07) --
	( 85.18,349.11) --
	( 85.46,349.15) --
	( 85.75,349.20) --
	( 86.03,349.25) --
	( 86.32,349.31) --
	( 86.60,349.37) --
	( 86.89,349.44) --
	( 87.18,349.51) --
	( 87.46,349.59) --
	( 87.75,349.67) --
	( 88.03,349.76) --
	( 88.32,349.85) --
	( 88.60,349.95) --
	( 88.89,350.05) --
	( 89.17,350.15) --
	( 89.46,350.26) --
	( 89.74,350.37) --
	( 90.03,350.49) --
	( 90.31,350.60) --
	( 90.60,350.72) --
	( 90.88,350.84) --
	( 91.17,350.96) --
	( 91.45,351.09) --
	( 91.74,351.21) --
	( 92.03,351.34) --
	( 92.31,351.47) --
	( 92.60,351.60) --
	( 92.88,351.73) --
	( 93.17,351.86) --
	( 93.45,351.98) --
	( 93.74,352.11) --
	( 94.02,352.24) --
	( 94.31,352.36) --
	( 94.59,352.49) --
	( 94.88,352.61) --
	( 95.16,352.73) --
	( 95.45,352.85) --
	( 95.73,352.96) --
	( 96.02,353.07) --
	( 96.31,353.18) --
	( 96.59,353.28) --
	( 96.88,353.38) --
	( 97.16,353.48) --
	( 97.45,353.57) --
	( 97.73,353.66) --
	( 98.02,353.73) --
	( 98.30,353.81) --
	( 98.59,353.88) --
	( 98.87,353.94) --
	( 99.16,354.00) --
	( 99.44,354.05) --
	( 99.73,354.09) --
	(100.01,354.13) --
	(100.30,354.16) --
	(100.59,354.18) --
	(100.87,354.20) --
	(101.16,354.20) --
	(101.44,354.20) --
	(101.73,354.19) --
	(102.01,354.18) --
	(102.30,354.15) --
	(102.58,354.11) --
	(102.87,354.07) --
	(103.15,354.02) --
	(103.44,353.95) --
	(103.72,353.88) --
	(104.01,353.80) --
	(104.29,353.71) --
	(104.58,353.61) --
	(104.86,353.51) --
	(105.15,353.39) --
	(105.44,353.26) --
	(105.72,353.12) --
	(106.01,352.98) --
	(106.29,352.82) --
	(106.58,352.65) --
	(106.86,352.48) --
	(107.15,352.29) --
	(107.43,352.10) --
	(107.72,351.90) --
	(108.00,351.69) --
	(108.29,351.46) --
	(108.57,351.23) --
	(108.86,350.99) --
	(109.14,350.74) --
	(109.43,350.48) --
	(109.72,350.22) --
	(110.00,349.94) --
	(110.29,349.66) --
	(110.57,349.37) --
	(110.86,349.07) --
	(111.14,348.76) --
	(111.43,348.44) --
	(111.71,348.12) --
	(112.00,347.79) --
	(112.28,347.45) --
	(112.57,347.10) --
	(112.85,346.76) --
	(113.14,346.39) --
	(113.42,346.03) --
	(113.71,345.66) --
	(114.00,345.28) --
	(114.28,344.90) --
	(114.57,344.51) --
	(114.85,344.12) --
	(115.14,343.72) --
	(115.42,343.32) --
	(115.71,342.91) --
	(115.99,342.50) --
	(116.28,342.09) --
	(116.56,341.67) --
	(116.85,341.25) --
	(117.13,340.82) --
	(117.42,340.39) --
	(117.70,339.96) --
	(117.99,339.53) --
	(118.27,339.10) --
	(118.56,338.66) --
	(118.85,338.22) --
	(119.13,337.78) --
	(119.42,337.34) --
	(119.70,336.90) --
	(119.99,336.46) --
	(120.27,336.02) --
	(120.56,335.57) --
	(120.84,335.13) --
	(121.13,334.69) --
	(121.41,334.25) --
	(121.70,333.81) --
	(121.98,333.37) --
	(122.27,332.93) --
	(122.55,332.50) --
	(122.84,332.06) --
	(123.13,331.63) --
	(123.41,331.20) --
	(123.70,330.77) --
	(123.98,330.35) --
	(124.27,329.93) --
	(124.55,329.51) --
	(124.84,329.09) --
	(125.12,328.68) --
	(125.41,328.27) --
	(125.69,327.86) --
	(125.98,327.46) --
	(126.26,327.06) --
	(126.55,326.67) --
	(126.83,326.28) --
	(127.12,325.89) --
	(127.41,325.51) --
	(127.69,325.14) --
	(127.98,324.76) --
	(128.26,324.40) --
	(128.55,324.03) --
	(128.83,323.68) --
	(129.12,323.32) --
	(129.40,322.98) --
	(129.69,322.63) --
	(129.97,322.30) --
	(130.26,321.96) --
	(130.54,321.64) --
	(130.83,321.32) --
	(131.11,321.00) --
	(131.40,320.69) --
	(131.68,320.39) --
	(131.97,320.09) --
	(132.26,319.79) --
	(132.54,319.50) --
	(132.83,319.22) --
	(133.11,318.94) --
	(133.40,318.67) --
	(133.68,318.40) --
	(133.97,318.14) --
	(134.25,317.89) --
	(134.54,317.64) --
	(134.82,317.39) --
	(135.11,317.15) --
	(135.39,316.92) --
	(135.68,316.69) --
	(135.96,316.47) --
	(136.25,316.25) --
	(136.54,316.04) --
	(136.82,315.83) --
	(137.11,315.63) --
	(137.39,315.43) --
	(137.68,315.23) --
	(137.96,315.05) --
	(138.25,314.86) --
	(138.53,314.69) --
	(138.82,314.51) --
	(139.10,314.34) --
	(139.39,314.18) --
	(139.67,314.02) --
	(139.96,313.87) --
	(140.24,313.72) --
	(140.53,313.57) --
	(140.82,313.43) --
	(141.10,313.29) --
	(141.39,313.16) --
	(141.67,313.03) --
	(141.96,312.90) --
	(142.24,312.78) --
	(142.53,312.66) --
	(142.81,312.55) --
	(143.10,312.44) --
	(143.38,312.33) --
	(143.67,312.23) --
	(143.95,312.13) --
	(144.24,312.03) --
	(144.52,311.94) --
	(144.81,311.84) --
	(145.09,311.76) --
	(145.38,311.67) --
	(145.67,311.59) --
	(145.95,311.51) --
	(146.24,311.44) --
	(146.52,311.36) --
	(146.81,311.29) --
	(147.09,311.22) --
	(147.38,311.16) --
	(147.66,311.10) --
	(147.95,311.04) --
	(148.23,310.98) --
	(148.52,310.92) --
	(148.80,310.87) --
	(149.09,310.82) --
	(149.37,310.77) --
	(149.66,310.72) --
	(149.95,310.67) --
	(150.23,310.63) --
	(150.52,310.59) --
	(150.80,310.55) --
	(151.09,310.51) --
	(151.37,310.47) --
	(151.66,310.43) --
	(151.94,310.40) --
	(152.23,310.37) --
	(152.51,310.33) --
	(152.80,310.31) --
	(153.08,310.28) --
	(153.37,310.25) --
	(153.65,310.22) --
	(153.94,310.20) --
	(154.23,310.17) --
	(154.51,310.15) --
	(154.80,310.13) --
	(155.08,310.11) --
	(155.37,310.09) --
	(155.65,310.07) --
	(155.94,310.05) --
	(156.22,310.03);
\end{scope}
\begin{scope}
\path[clip] (252.94,252.94) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.38,482.04) {\bfseries $\delta_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (389.38,265.89) {values};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (261.91,384.40) {Probability density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.53,303.74) -- (477.89,303.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.53,303.74) -- (320.53,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.87,303.74) -- (359.87,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.21,303.74) -- (399.21,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.55,303.74) -- (438.55,298.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.89,303.74) -- (477.89,298.76);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (320.53,285.81) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (359.87,285.81) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (399.21,285.81) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (438.55,285.81) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (477.89,285.81) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,309.72) -- (293.78,459.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,309.72) -- (288.80,309.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,339.59) -- (288.80,339.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,369.46) -- (288.80,369.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,399.33) -- (288.80,399.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,429.21) -- (288.80,429.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,459.08) -- (288.80,459.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,309.72) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,339.59) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,369.46) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,399.33) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,429.21) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,459.08) {25};
\end{scope}
\begin{scope}
\path[clip] (293.78,303.74) rectangle (484.97,465.05);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (438.55,309.72) rectangle (442.49,384.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (442.49,309.72) rectangle (446.42,309.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.42,309.72) rectangle (450.35,384.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (450.35,309.72) rectangle (454.29,309.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.29,309.72) rectangle (458.22,459.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (428.56,310.02) --
	(428.64,310.03) --
	(428.72,310.05) --
	(428.80,310.07) --
	(428.88,310.09) --
	(428.95,310.11) --
	(429.03,310.13) --
	(429.11,310.15) --
	(429.19,310.17) --
	(429.27,310.20) --
	(429.35,310.22) --
	(429.43,310.25) --
	(429.51,310.27) --
	(429.59,310.30) --
	(429.67,310.33) --
	(429.74,310.36) --
	(429.82,310.40) --
	(429.90,310.43) --
	(429.98,310.46) --
	(430.06,310.50) --
	(430.14,310.54) --
	(430.22,310.58) --
	(430.30,310.62) --
	(430.38,310.66) --
	(430.46,310.71) --
	(430.54,310.76) --
	(430.61,310.80) --
	(430.69,310.85) --
	(430.77,310.91) --
	(430.85,310.96) --
	(430.93,311.02) --
	(431.01,311.08) --
	(431.09,311.14) --
	(431.17,311.20) --
	(431.25,311.27) --
	(431.33,311.33) --
	(431.40,311.41) --
	(431.48,311.48) --
	(431.56,311.55) --
	(431.64,311.63) --
	(431.72,311.71) --
	(431.80,311.80) --
	(431.88,311.88) --
	(431.96,311.97) --
	(432.04,312.06) --
	(432.12,312.16) --
	(432.19,312.26) --
	(432.27,312.36) --
	(432.35,312.46) --
	(432.43,312.57) --
	(432.51,312.68) --
	(432.59,312.80) --
	(432.67,312.91) --
	(432.75,313.04) --
	(432.83,313.16) --
	(432.91,313.29) --
	(432.99,313.42) --
	(433.06,313.56) --
	(433.14,313.70) --
	(433.22,313.84) --
	(433.30,313.99) --
	(433.38,314.14) --
	(433.46,314.30) --
	(433.54,314.46) --
	(433.62,314.62) --
	(433.70,314.79) --
	(433.78,314.96) --
	(433.85,315.13) --
	(433.93,315.31) --
	(434.01,315.50) --
	(434.09,315.69) --
	(434.17,315.88) --
	(434.25,316.08) --
	(434.33,316.28) --
	(434.41,316.48) --
	(434.49,316.69) --
	(434.57,316.91) --
	(434.64,317.13) --
	(434.72,317.35) --
	(434.80,317.58) --
	(434.88,317.81) --
	(434.96,318.05) --
	(435.04,318.29) --
	(435.12,318.53) --
	(435.20,318.78) --
	(435.28,319.04) --
	(435.36,319.29) --
	(435.44,319.56) --
	(435.51,319.82) --
	(435.59,320.10) --
	(435.67,320.37) --
	(435.75,320.65) --
	(435.83,320.93) --
	(435.91,321.22) --
	(435.99,321.51) --
	(436.07,321.81) --
	(436.15,322.11) --
	(436.23,322.41) --
	(436.30,322.72) --
	(436.38,323.02) --
	(436.46,323.34) --
	(436.54,323.66) --
	(436.62,323.98) --
	(436.70,324.30) --
	(436.78,324.63) --
	(436.86,324.96) --
	(436.94,325.29) --
	(437.02,325.63) --
	(437.09,325.97) --
	(437.17,326.31) --
	(437.25,326.65) --
	(437.33,327.00) --
	(437.41,327.35) --
	(437.49,327.70) --
	(437.57,328.05) --
	(437.65,328.41) --
	(437.73,328.76) --
	(437.81,329.12) --
	(437.89,329.48) --
	(437.96,329.84) --
	(438.04,330.20) --
	(438.12,330.57) --
	(438.20,330.93) --
	(438.28,331.30) --
	(438.36,331.66) --
	(438.44,332.03) --
	(438.52,332.40) --
	(438.60,332.76) --
	(438.68,333.13) --
	(438.75,333.50) --
	(438.83,333.87) --
	(438.91,334.23) --
	(438.99,334.60) --
	(439.07,334.96) --
	(439.15,335.33) --
	(439.23,335.69) --
	(439.31,336.06) --
	(439.39,336.42) --
	(439.47,336.78) --
	(439.54,337.14) --
	(439.62,337.49) --
	(439.70,337.85) --
	(439.78,338.20) --
	(439.86,338.55) --
	(439.94,338.90) --
	(440.02,339.25) --
	(440.10,339.60) --
	(440.18,339.94) --
	(440.26,340.28) --
	(440.33,340.61) --
	(440.41,340.95) --
	(440.49,341.28) --
	(440.57,341.61) --
	(440.65,341.93) --
	(440.73,342.25) --
	(440.81,342.57) --
	(440.89,342.89) --
	(440.97,343.20) --
	(441.05,343.51) --
	(441.13,343.81) --
	(441.20,344.11) --
	(441.28,344.41) --
	(441.36,344.70) --
	(441.44,345.00) --
	(441.52,345.28) --
	(441.60,345.56) --
	(441.68,345.84) --
	(441.76,346.11) --
	(441.84,346.39) --
	(441.92,346.65) --
	(441.99,346.91) --
	(442.07,347.17) --
	(442.15,347.43) --
	(442.23,347.67) --
	(442.31,347.92) --
	(442.39,348.16) --
	(442.47,348.40) --
	(442.55,348.63) --
	(442.63,348.87) --
	(442.71,349.09) --
	(442.78,349.31) --
	(442.86,349.53) --
	(442.94,349.75) --
	(443.02,349.96) --
	(443.10,350.16) --
	(443.18,350.37) --
	(443.26,350.56) --
	(443.34,350.76) --
	(443.42,350.95) --
	(443.50,351.14) --
	(443.58,351.33) --
	(443.65,351.51) --
	(443.73,351.69) --
	(443.81,351.87) --
	(443.89,352.04) --
	(443.97,352.21) --
	(444.05,352.37) --
	(444.13,352.54) --
	(444.21,352.70) --
	(444.29,352.86) --
	(444.37,353.02) --
	(444.44,353.17) --
	(444.52,353.32) --
	(444.60,353.47) --
	(444.68,353.62) --
	(444.76,353.76) --
	(444.84,353.91) --
	(444.92,354.05) --
	(445.00,354.19) --
	(445.08,354.33) --
	(445.16,354.47) --
	(445.23,354.60) --
	(445.31,354.74) --
	(445.39,354.87) --
	(445.47,355.00) --
	(445.55,355.14) --
	(445.63,355.27) --
	(445.71,355.40) --
	(445.79,355.53) --
	(445.87,355.66) --
	(445.95,355.79) --
	(446.03,355.92) --
	(446.10,356.04) --
	(446.18,356.17) --
	(446.26,356.30) --
	(446.34,356.43) --
	(446.42,356.56) --
	(446.50,356.69) --
	(446.58,356.83) --
	(446.66,356.96) --
	(446.74,357.09) --
	(446.82,357.22) --
	(446.89,357.36) --
	(446.97,357.49) --
	(447.05,357.63) --
	(447.13,357.77) --
	(447.21,357.91) --
	(447.29,358.05) --
	(447.37,358.19) --
	(447.45,358.34) --
	(447.53,358.48) --
	(447.61,358.63) --
	(447.68,358.78) --
	(447.76,358.93) --
	(447.84,359.08) --
	(447.92,359.24) --
	(448.00,359.40) --
	(448.08,359.56) --
	(448.16,359.72) --
	(448.24,359.88) --
	(448.32,360.05) --
	(448.40,360.21) --
	(448.47,360.39) --
	(448.55,360.56) --
	(448.63,360.73) --
	(448.71,360.91) --
	(448.79,361.09) --
	(448.87,361.27) --
	(448.95,361.45) --
	(449.03,361.64) --
	(449.11,361.82) --
	(449.19,362.02) --
	(449.27,362.21) --
	(449.34,362.40) --
	(449.42,362.60) --
	(449.50,362.79) --
	(449.58,362.99) --
	(449.66,363.19) --
	(449.74,363.40) --
	(449.82,363.60) --
	(449.90,363.81) --
	(449.98,364.01) --
	(450.06,364.22) --
	(450.13,364.43) --
	(450.21,364.64) --
	(450.29,364.85) --
	(450.37,365.06) --
	(450.45,365.27) --
	(450.53,365.49) --
	(450.61,365.70) --
	(450.69,365.91) --
	(450.77,366.12) --
	(450.85,366.34) --
	(450.92,366.55) --
	(451.00,366.76) --
	(451.08,366.97) --
	(451.16,367.18) --
	(451.24,367.38) --
	(451.32,367.59) --
	(451.40,367.79) --
	(451.48,367.99) --
	(451.56,368.19) --
	(451.64,368.39) --
	(451.72,368.58) --
	(451.79,368.77) --
	(451.87,368.96) --
	(451.95,369.14) --
	(452.03,369.32) --
	(452.11,369.50) --
	(452.19,369.67) --
	(452.27,369.84) --
	(452.35,370.00) --
	(452.43,370.15) --
	(452.51,370.30) --
	(452.58,370.45) --
	(452.66,370.59) --
	(452.74,370.72) --
	(452.82,370.85) --
	(452.90,370.96) --
	(452.98,371.08) --
	(453.06,371.18) --
	(453.14,371.28) --
	(453.22,371.36) --
	(453.30,371.44) --
	(453.37,371.52) --
	(453.45,371.58) --
	(453.53,371.63) --
	(453.61,371.68) --
	(453.69,371.71) --
	(453.77,371.74) --
	(453.85,371.75) --
	(453.93,371.76) --
	(454.01,371.75) --
	(454.09,371.73) --
	(454.17,371.71) --
	(454.24,371.67) --
	(454.32,371.62) --
	(454.40,371.56) --
	(454.48,371.49) --
	(454.56,371.41) --
	(454.64,371.31) --
	(454.72,371.21) --
	(454.80,371.09) --
	(454.88,370.96) --
	(454.96,370.81) --
	(455.03,370.66) --
	(455.11,370.49) --
	(455.19,370.31) --
	(455.27,370.12) --
	(455.35,369.92) --
	(455.43,369.69) --
	(455.51,369.47) --
	(455.59,369.22) --
	(455.67,368.97) --
	(455.75,368.70) --
	(455.82,368.42) --
	(455.90,368.13) --
	(455.98,367.83) --
	(456.06,367.51) --
	(456.14,367.18) --
	(456.22,366.84) --
	(456.30,366.49) --
	(456.38,366.13) --
	(456.46,365.75) --
	(456.54,365.37) --
	(456.62,364.96) --
	(456.69,364.56) --
	(456.77,364.14) --
	(456.85,363.71) --
	(456.93,363.27) --
	(457.01,362.81) --
	(457.09,362.35) --
	(457.17,361.88) --
	(457.25,361.40) --
	(457.33,360.91) --
	(457.41,360.42) --
	(457.48,359.91) --
	(457.56,359.40) --
	(457.64,358.87) --
	(457.72,358.34) --
	(457.80,357.80) --
	(457.88,357.26) --
	(457.96,356.70) --
	(458.04,356.15) --
	(458.12,355.58) --
	(458.20,355.01) --
	(458.27,354.43) --
	(458.35,353.85) --
	(458.43,353.27) --
	(458.51,352.68) --
	(458.59,352.08) --
	(458.67,351.48) --
	(458.75,350.88) --
	(458.83,350.28) --
	(458.91,349.67) --
	(458.99,349.06) --
	(459.06,348.45) --
	(459.14,347.84) --
	(459.22,347.22) --
	(459.30,346.61) --
	(459.38,345.99) --
	(459.46,345.38) --
	(459.54,344.76) --
	(459.62,344.15) --
	(459.70,343.53) --
	(459.78,342.92) --
	(459.86,342.31) --
	(459.93,341.70) --
	(460.01,341.09) --
	(460.09,340.49) --
	(460.17,339.88) --
	(460.25,339.28) --
	(460.33,338.69) --
	(460.41,338.09) --
	(460.49,337.50) --
	(460.57,336.92) --
	(460.65,336.34) --
	(460.72,335.76) --
	(460.80,335.19) --
	(460.88,334.62) --
	(460.96,334.06) --
	(461.04,333.51) --
	(461.12,332.95) --
	(461.20,332.41) --
	(461.28,331.87) --
	(461.36,331.34) --
	(461.44,330.81) --
	(461.51,330.29) --
	(461.59,329.78) --
	(461.67,329.27) --
	(461.75,328.77) --
	(461.83,328.28) --
	(461.91,327.80) --
	(461.99,327.32) --
	(462.07,326.85) --
	(462.15,326.38) --
	(462.23,325.93) --
	(462.31,325.48) --
	(462.38,325.04) --
	(462.46,324.61) --
	(462.54,324.18) --
	(462.62,323.77) --
	(462.70,323.36) --
	(462.78,322.95) --
	(462.86,322.56) --
	(462.94,322.18) --
	(463.02,321.80) --
	(463.10,321.43) --
	(463.17,321.06) --
	(463.25,320.71) --
	(463.33,320.36) --
	(463.41,320.02) --
	(463.49,319.69) --
	(463.57,319.37) --
	(463.65,319.05) --
	(463.73,318.74) --
	(463.81,318.44) --
	(463.89,318.15) --
	(463.96,317.86) --
	(464.04,317.58) --
	(464.12,317.31) --
	(464.20,317.04) --
	(464.28,316.79) --
	(464.36,316.54) --
	(464.44,316.29) --
	(464.52,316.05) --
	(464.60,315.82) --
	(464.68,315.60) --
	(464.76,315.38) --
	(464.83,315.17) --
	(464.91,314.97) --
	(464.99,314.77) --
	(465.07,314.57) --
	(465.15,314.39) --
	(465.23,314.20) --
	(465.31,314.03) --
	(465.39,313.86) --
	(465.47,313.69) --
	(465.55,313.53) --
	(465.62,313.38) --
	(465.70,313.23) --
	(465.78,313.09) --
	(465.86,312.95) --
	(465.94,312.81) --
	(466.02,312.68) --
	(466.10,312.56) --
	(466.18,312.44) --
	(466.26,312.32) --
	(466.34,312.21) --
	(466.41,312.10) --
	(466.49,312.00) --
	(466.57,311.90) --
	(466.65,311.80) --
	(466.73,311.71) --
	(466.81,311.62) --
	(466.89,311.53) --
	(466.97,311.45) --
	(467.05,311.37) --
	(467.13,311.29) --
	(467.20,311.22) --
	(467.28,311.15) --
	(467.36,311.08) --
	(467.44,311.02) --
	(467.52,310.96) --
	(467.60,310.90) --
	(467.68,310.84) --
	(467.76,310.79) --
	(467.84,310.73) --
	(467.92,310.68) --
	(468.00,310.64) --
	(468.07,310.59) --
	(468.15,310.55) --
	(468.23,310.50) --
	(468.31,310.46) --
	(468.39,310.43) --
	(468.47,310.39) --
	(468.55,310.35) --
	(468.63,310.32) --
	(468.71,310.29) --
	(468.79,310.26) --
	(468.86,310.23) --
	(468.94,310.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.43,229.09) {\bfseries $\eta_{\mathtt{M}}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (136.43, 12.95) {values};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (  8.96,131.45) {Probability density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.13, 50.80) -- (224.95, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.13, 50.80) -- ( 46.13, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.89, 50.80) -- ( 81.89, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.66, 50.80) -- (117.66, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.42, 50.80) -- (153.42, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.18, 50.80) -- (189.18, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.95, 50.80) -- (224.95, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 46.13, 32.87) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 81.89, 32.87) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (117.66, 32.87) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (153.42, 32.87) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (189.18, 32.87) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (224.95, 32.87) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 56.77) -- ( 40.84,206.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 56.77) -- ( 35.86, 56.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84, 86.64) -- ( 35.86, 86.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,116.52) -- ( 35.86,116.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,146.39) -- ( 35.86,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,176.26) -- ( 35.86,176.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.84,206.13) -- ( 35.86,206.13);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 56.77) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88, 86.64) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,116.52) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,146.39) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,176.26) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at ( 28.88,206.13) {0.10};
\end{scope}
\begin{scope}
\path[clip] ( 40.84, 50.80) rectangle (232.03,212.11);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.01, 56.77) rectangle ( 72.95,206.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.95, 56.77) rectangle ( 81.89, 56.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.89, 56.77) rectangle ( 90.83,131.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.83, 56.77) rectangle ( 99.77,131.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 38.22, 57.12) --
	( 38.39, 57.14) --
	( 38.56, 57.17) --
	( 38.73, 57.19) --
	( 38.90, 57.21) --
	( 39.07, 57.24) --
	( 39.24, 57.27) --
	( 39.41, 57.30) --
	( 39.58, 57.33) --
	( 39.75, 57.36) --
	( 39.92, 57.39) --
	( 40.08, 57.42) --
	( 40.25, 57.46) --
	( 40.42, 57.50) --
	( 40.59, 57.54) --
	( 40.76, 57.58) --
	( 40.93, 57.62) --
	( 41.10, 57.67) --
	( 41.27, 57.72) --
	( 41.44, 57.77) --
	( 41.61, 57.82) --
	( 41.78, 57.87) --
	( 41.95, 57.93) --
	( 42.12, 57.99) --
	( 42.28, 58.05) --
	( 42.45, 58.12) --
	( 42.62, 58.18) --
	( 42.79, 58.25) --
	( 42.96, 58.33) --
	( 43.13, 58.40) --
	( 43.30, 58.49) --
	( 43.47, 58.57) --
	( 43.64, 58.66) --
	( 43.81, 58.74) --
	( 43.98, 58.84) --
	( 44.15, 58.94) --
	( 44.32, 59.04) --
	( 44.48, 59.14) --
	( 44.65, 59.25) --
	( 44.82, 59.36) --
	( 44.99, 59.48) --
	( 45.16, 59.60) --
	( 45.33, 59.73) --
	( 45.50, 59.86) --
	( 45.67, 59.99) --
	( 45.84, 60.13) --
	( 46.01, 60.28) --
	( 46.18, 60.43) --
	( 46.35, 60.58) --
	( 46.52, 60.74) --
	( 46.68, 60.91) --
	( 46.85, 61.08) --
	( 47.02, 61.26) --
	( 47.19, 61.44) --
	( 47.36, 61.63) --
	( 47.53, 61.82) --
	( 47.70, 62.02) --
	( 47.87, 62.23) --
	( 48.04, 62.44) --
	( 48.21, 62.66) --
	( 48.38, 62.88) --
	( 48.55, 63.11) --
	( 48.72, 63.35) --
	( 48.88, 63.59) --
	( 49.05, 63.84) --
	( 49.22, 64.10) --
	( 49.39, 64.37) --
	( 49.56, 64.64) --
	( 49.73, 64.92) --
	( 49.90, 65.20) --
	( 50.07, 65.50) --
	( 50.24, 65.80) --
	( 50.41, 66.10) --
	( 50.58, 66.42) --
	( 50.75, 66.74) --
	( 50.92, 67.07) --
	( 51.08, 67.41) --
	( 51.25, 67.75) --
	( 51.42, 68.10) --
	( 51.59, 68.46) --
	( 51.76, 68.83) --
	( 51.93, 69.20) --
	( 52.10, 69.58) --
	( 52.27, 69.97) --
	( 52.44, 70.37) --
	( 52.61, 70.78) --
	( 52.78, 71.19) --
	( 52.95, 71.60) --
	( 53.11, 72.03) --
	( 53.28, 72.46) --
	( 53.45, 72.91) --
	( 53.62, 73.35) --
	( 53.79, 73.81) --
	( 53.96, 74.27) --
	( 54.13, 74.74) --
	( 54.30, 75.21) --
	( 54.47, 75.70) --
	( 54.64, 76.18) --
	( 54.81, 76.68) --
	( 54.98, 77.18) --
	( 55.15, 77.69) --
	( 55.31, 78.20) --
	( 55.48, 78.72) --
	( 55.65, 79.25) --
	( 55.82, 79.77) --
	( 55.99, 80.31) --
	( 56.16, 80.85) --
	( 56.33, 81.40) --
	( 56.50, 81.95) --
	( 56.67, 82.50) --
	( 56.84, 83.06) --
	( 57.01, 83.62) --
	( 57.18, 84.19) --
	( 57.35, 84.76) --
	( 57.51, 85.34) --
	( 57.68, 85.91) --
	( 57.85, 86.49) --
	( 58.02, 87.08) --
	( 58.19, 87.66) --
	( 58.36, 88.25) --
	( 58.53, 88.84) --
	( 58.70, 89.43) --
	( 58.87, 90.02) --
	( 59.04, 90.61) --
	( 59.21, 91.21) --
	( 59.38, 91.80) --
	( 59.55, 92.39) --
	( 59.71, 92.99) --
	( 59.88, 93.58) --
	( 60.05, 94.17) --
	( 60.22, 94.76) --
	( 60.39, 95.35) --
	( 60.56, 95.94) --
	( 60.73, 96.53) --
	( 60.90, 97.11) --
	( 61.07, 97.69) --
	( 61.24, 98.27) --
	( 61.41, 98.84) --
	( 61.58, 99.42) --
	( 61.75, 99.98) --
	( 61.91,100.55) --
	( 62.08,101.10) --
	( 62.25,101.66) --
	( 62.42,102.21) --
	( 62.59,102.75) --
	( 62.76,103.29) --
	( 62.93,103.82) --
	( 63.10,104.35) --
	( 63.27,104.86) --
	( 63.44,105.38) --
	( 63.61,105.88) --
	( 63.78,106.38) --
	( 63.95,106.87) --
	( 64.11,107.36) --
	( 64.28,107.83) --
	( 64.45,108.30) --
	( 64.62,108.76) --
	( 64.79,109.21) --
	( 64.96,109.65) --
	( 65.13,110.08) --
	( 65.30,110.51) --
	( 65.47,110.92) --
	( 65.64,111.33) --
	( 65.81,111.72) --
	( 65.98,112.11) --
	( 66.14,112.48) --
	( 66.31,112.85) --
	( 66.48,113.21) --
	( 66.65,113.55) --
	( 66.82,113.89) --
	( 66.99,114.21) --
	( 67.16,114.53) --
	( 67.33,114.83) --
	( 67.50,115.13) --
	( 67.67,115.41) --
	( 67.84,115.69) --
	( 68.01,115.95) --
	( 68.18,116.20) --
	( 68.34,116.44) --
	( 68.51,116.67) --
	( 68.68,116.90) --
	( 68.85,117.10) --
	( 69.02,117.31) --
	( 69.19,117.49) --
	( 69.36,117.67) --
	( 69.53,117.84) --
	( 69.70,118.00) --
	( 69.87,118.15) --
	( 70.04,118.29) --
	( 70.21,118.42) --
	( 70.38,118.53) --
	( 70.54,118.65) --
	( 70.71,118.74) --
	( 70.88,118.84) --
	( 71.05,118.92) --
	( 71.22,118.99) --
	( 71.39,119.05) --
	( 71.56,119.11) --
	( 71.73,119.15) --
	( 71.90,119.19) --
	( 72.07,119.22) --
	( 72.24,119.24) --
	( 72.41,119.25) --
	( 72.58,119.26) --
	( 72.74,119.26) --
	( 72.91,119.25) --
	( 73.08,119.23) --
	( 73.25,119.21) --
	( 73.42,119.17) --
	( 73.59,119.14) --
	( 73.76,119.10) --
	( 73.93,119.05) --
	( 74.10,118.99) --
	( 74.27,118.93) --
	( 74.44,118.86) --
	( 74.61,118.79) --
	( 74.78,118.72) --
	( 74.94,118.63) --
	( 75.11,118.55) --
	( 75.28,118.46) --
	( 75.45,118.36) --
	( 75.62,118.26) --
	( 75.79,118.16) --
	( 75.96,118.05) --
	( 76.13,117.95) --
	( 76.30,117.83) --
	( 76.47,117.72) --
	( 76.64,117.60) --
	( 76.81,117.47) --
	( 76.98,117.35) --
	( 77.14,117.22) --
	( 77.31,117.09) --
	( 77.48,116.96) --
	( 77.65,116.83) --
	( 77.82,116.69) --
	( 77.99,116.56) --
	( 78.16,116.42) --
	( 78.33,116.28) --
	( 78.50,116.14) --
	( 78.67,116.00) --
	( 78.84,115.86) --
	( 79.01,115.71) --
	( 79.18,115.57) --
	( 79.34,115.43) --
	( 79.51,115.28) --
	( 79.68,115.14) --
	( 79.85,114.99) --
	( 80.02,114.85) --
	( 80.19,114.70) --
	( 80.36,114.55) --
	( 80.53,114.41) --
	( 80.70,114.26) --
	( 80.87,114.12) --
	( 81.04,113.97) --
	( 81.21,113.83) --
	( 81.37,113.69) --
	( 81.54,113.54) --
	( 81.71,113.40) --
	( 81.88,113.26) --
	( 82.05,113.12) --
	( 82.22,112.97) --
	( 82.39,112.83) --
	( 82.56,112.69) --
	( 82.73,112.56) --
	( 82.90,112.42) --
	( 83.07,112.28) --
	( 83.24,112.14) --
	( 83.41,112.01) --
	( 83.57,111.87) --
	( 83.74,111.74) --
	( 83.91,111.60) --
	( 84.08,111.47) --
	( 84.25,111.34) --
	( 84.42,111.21) --
	( 84.59,111.08) --
	( 84.76,110.94) --
	( 84.93,110.82) --
	( 85.10,110.69) --
	( 85.27,110.56) --
	( 85.44,110.43) --
	( 85.61,110.30) --
	( 85.77,110.18) --
	( 85.94,110.05) --
	( 86.11,109.93) --
	( 86.28,109.80) --
	( 86.45,109.68) --
	( 86.62,109.55) --
	( 86.79,109.43) --
	( 86.96,109.30) --
	( 87.13,109.18) --
	( 87.30,109.06) --
	( 87.47,108.93) --
	( 87.64,108.81) --
	( 87.81,108.68) --
	( 87.97,108.56) --
	( 88.14,108.43) --
	( 88.31,108.31) --
	( 88.48,108.18) --
	( 88.65,108.06) --
	( 88.82,107.93) --
	( 88.99,107.81) --
	( 89.16,107.68) --
	( 89.33,107.55) --
	( 89.50,107.42) --
	( 89.67,107.29) --
	( 89.84,107.16) --
	( 90.01,107.02) --
	( 90.17,106.89) --
	( 90.34,106.76) --
	( 90.51,106.62) --
	( 90.68,106.48) --
	( 90.85,106.34) --
	( 91.02,106.20) --
	( 91.19,106.05) --
	( 91.36,105.91) --
	( 91.53,105.76) --
	( 91.70,105.61) --
	( 91.87,105.45) --
	( 92.04,105.30) --
	( 92.21,105.14) --
	( 92.37,104.98) --
	( 92.54,104.82) --
	( 92.71,104.65) --
	( 92.88,104.48) --
	( 93.05,104.31) --
	( 93.22,104.13) --
	( 93.39,103.95) --
	( 93.56,103.77) --
	( 93.73,103.58) --
	( 93.90,103.39) --
	( 94.07,103.20) --
	( 94.24,103.00) --
	( 94.40,102.80) --
	( 94.57,102.60) --
	( 94.74,102.38) --
	( 94.91,102.17) --
	( 95.08,101.95) --
	( 95.25,101.73) --
	( 95.42,101.50) --
	( 95.59,101.27) --
	( 95.76,101.03) --
	( 95.93,100.79) --
	( 96.10,100.55) --
	( 96.27,100.29) --
	( 96.44,100.04) --
	( 96.60, 99.78) --
	( 96.77, 99.51) --
	( 96.94, 99.24) --
	( 97.11, 98.97) --
	( 97.28, 98.69) --
	( 97.45, 98.40) --
	( 97.62, 98.11) --
	( 97.79, 97.81) --
	( 97.96, 97.51) --
	( 98.13, 97.20) --
	( 98.30, 96.89) --
	( 98.47, 96.57) --
	( 98.64, 96.25) --
	( 98.80, 95.93) --
	( 98.97, 95.59) --
	( 99.14, 95.26) --
	( 99.31, 94.92) --
	( 99.48, 94.57) --
	( 99.65, 94.22) --
	( 99.82, 93.86) --
	( 99.99, 93.50) --
	(100.16, 93.14) --
	(100.33, 92.77) --
	(100.50, 92.40) --
	(100.67, 92.02) --
	(100.84, 91.64) --
	(101.00, 91.25) --
	(101.17, 90.86) --
	(101.34, 90.47) --
	(101.51, 90.07) --
	(101.68, 89.67) --
	(101.85, 89.27) --
	(102.02, 88.86) --
	(102.19, 88.46) --
	(102.36, 88.04) --
	(102.53, 87.63) --
	(102.70, 87.21) --
	(102.87, 86.79) --
	(103.04, 86.37) --
	(103.20, 85.95) --
	(103.37, 85.52) --
	(103.54, 85.10) --
	(103.71, 84.67) --
	(103.88, 84.24) --
	(104.05, 83.81) --
	(104.22, 83.38) --
	(104.39, 82.95) --
	(104.56, 82.52) --
	(104.73, 82.09) --
	(104.90, 81.65) --
	(105.07, 81.22) --
	(105.24, 80.79) --
	(105.40, 80.36) --
	(105.57, 79.93) --
	(105.74, 79.50) --
	(105.91, 79.08) --
	(106.08, 78.65) --
	(106.25, 78.23) --
	(106.42, 77.81) --
	(106.59, 77.38) --
	(106.76, 76.97) --
	(106.93, 76.55) --
	(107.10, 76.14) --
	(107.27, 75.73) --
	(107.43, 75.32) --
	(107.60, 74.92) --
	(107.77, 74.51) --
	(107.94, 74.12) --
	(108.11, 73.72) --
	(108.28, 73.33) --
	(108.45, 72.95) --
	(108.62, 72.56) --
	(108.79, 72.19) --
	(108.96, 71.81) --
	(109.13, 71.44) --
	(109.30, 71.07) --
	(109.47, 70.71) --
	(109.63, 70.36) --
	(109.80, 70.01) --
	(109.97, 69.66) --
	(110.14, 69.32) --
	(110.31, 68.98) --
	(110.48, 68.65) --
	(110.65, 68.32) --
	(110.82, 68.00) --
	(110.99, 67.69) --
	(111.16, 67.37) --
	(111.33, 67.07) --
	(111.50, 66.77) --
	(111.67, 66.47) --
	(111.83, 66.18) --
	(112.00, 65.90) --
	(112.17, 65.62) --
	(112.34, 65.35) --
	(112.51, 65.08) --
	(112.68, 64.82) --
	(112.85, 64.57) --
	(113.02, 64.32) --
	(113.19, 64.07) --
	(113.36, 63.83) --
	(113.53, 63.60) --
	(113.70, 63.37) --
	(113.87, 63.15) --
	(114.03, 62.93) --
	(114.20, 62.72) --
	(114.37, 62.51) --
	(114.54, 62.31) --
	(114.71, 62.11) --
	(114.88, 61.92) --
	(115.05, 61.74) --
	(115.22, 61.56) --
	(115.39, 61.38) --
	(115.56, 61.21) --
	(115.73, 61.04) --
	(115.90, 60.88) --
	(116.07, 60.72) --
	(116.23, 60.57) --
	(116.40, 60.42) --
	(116.57, 60.28) --
	(116.74, 60.14) --
	(116.91, 60.01) --
	(117.08, 59.88) --
	(117.25, 59.75) --
	(117.42, 59.63) --
	(117.59, 59.51) --
	(117.76, 59.40) --
	(117.93, 59.29) --
	(118.10, 59.18) --
	(118.27, 59.08) --
	(118.43, 58.98) --
	(118.60, 58.88) --
	(118.77, 58.79) --
	(118.94, 58.70) --
	(119.11, 58.62) --
	(119.28, 58.54) --
	(119.45, 58.46) --
	(119.62, 58.38) --
	(119.79, 58.31) --
	(119.96, 58.24) --
	(120.13, 58.17) --
	(120.30, 58.10) --
	(120.46, 58.04) --
	(120.63, 57.98) --
	(120.80, 57.92) --
	(120.97, 57.87) --
	(121.14, 57.81) --
	(121.31, 57.76) --
	(121.48, 57.72) --
	(121.65, 57.67) --
	(121.82, 57.62) --
	(121.99, 57.58) --
	(122.16, 57.54) --
	(122.33, 57.50) --
	(122.50, 57.46) --
	(122.66, 57.43) --
	(122.83, 57.39) --
	(123.00, 57.36) --
	(123.17, 57.33) --
	(123.34, 57.30) --
	(123.51, 57.27) --
	(123.68, 57.25) --
	(123.85, 57.22) --
	(124.02, 57.20) --
	(124.19, 57.17) --
	(124.36, 57.15) --
	(124.53, 57.13) --
	(124.70, 57.11);
\end{scope}
\begin{scope}
\path[clip] (252.94,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (389.38,229.09) {\bfseries $\rho$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (389.38, 12.95) {values};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (261.91,131.45) {Probability density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.86, 50.80) -- (477.89, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.86, 50.80) -- (300.86, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.27, 50.80) -- (336.27, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.67, 50.80) -- (371.67, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.08, 50.80) -- (407.08, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.49, 50.80) -- (442.49, 45.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.89, 50.80) -- (477.89, 45.82);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (300.86, 32.87) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (336.27, 32.87) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (371.67, 32.87) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (407.08, 32.87) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (442.49, 32.87) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (477.89, 32.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78, 56.77) -- (293.78,200.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78, 56.77) -- (288.80, 56.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78, 80.67) -- (288.80, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,104.57) -- (288.80,104.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,128.47) -- (288.80,128.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,152.36) -- (288.80,152.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,176.26) -- (288.80,176.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.78,200.16) -- (288.80,200.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83, 56.77) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83, 80.67) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,104.57) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,128.47) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,152.36) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,176.26) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.83] at (281.83,200.16) {12};
\end{scope}
\begin{scope}
\path[clip] (293.78, 50.80) rectangle (484.97,212.11);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.19, 56.77) rectangle (463.73,206.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.73, 56.77) rectangle (467.27,206.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (467.27, 56.77) rectangle (470.81,206.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (470.81, 56.77) rectangle (474.35, 56.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (474.35, 56.77) rectangle (477.89,206.13);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (449.63, 57.43) --
	(449.70, 57.47) --
	(449.77, 57.51) --
	(449.84, 57.56) --
	(449.92, 57.60) --
	(449.99, 57.65) --
	(450.06, 57.70) --
	(450.13, 57.75) --
	(450.20, 57.80) --
	(450.27, 57.86) --
	(450.35, 57.92) --
	(450.42, 57.98) --
	(450.49, 58.05) --
	(450.56, 58.11) --
	(450.63, 58.19) --
	(450.71, 58.26) --
	(450.78, 58.34) --
	(450.85, 58.42) --
	(450.92, 58.51) --
	(450.99, 58.60) --
	(451.06, 58.69) --
	(451.14, 58.79) --
	(451.21, 58.89) --
	(451.28, 59.00) --
	(451.35, 59.11) --
	(451.42, 59.22) --
	(451.49, 59.34) --
	(451.57, 59.47) --
	(451.64, 59.60) --
	(451.71, 59.74) --
	(451.78, 59.88) --
	(451.85, 60.03) --
	(451.92, 60.18) --
	(452.00, 60.34) --
	(452.07, 60.51) --
	(452.14, 60.68) --
	(452.21, 60.86) --
	(452.28, 61.05) --
	(452.35, 61.24) --
	(452.43, 61.44) --
	(452.50, 61.65) --
	(452.57, 61.86) --
	(452.64, 62.08) --
	(452.71, 62.32) --
	(452.78, 62.56) --
	(452.86, 62.81) --
	(452.93, 63.06) --
	(453.00, 63.33) --
	(453.07, 63.60) --
	(453.14, 63.89) --
	(453.22, 64.18) --
	(453.29, 64.48) --
	(453.36, 64.80) --
	(453.43, 65.12) --
	(453.50, 65.45) --
	(453.57, 65.79) --
	(453.65, 66.15) --
	(453.72, 66.51) --
	(453.79, 66.89) --
	(453.86, 67.28) --
	(453.93, 67.68) --
	(454.00, 68.09) --
	(454.08, 68.51) --
	(454.15, 68.94) --
	(454.22, 69.39) --
	(454.29, 69.85) --
	(454.36, 70.32) --
	(454.43, 70.80) --
	(454.51, 71.30) --
	(454.58, 71.81) --
	(454.65, 72.33) --
	(454.72, 72.87) --
	(454.79, 73.41) --
	(454.86, 73.97) --
	(454.94, 74.55) --
	(455.01, 75.14) --
	(455.08, 75.74) --
	(455.15, 76.35) --
	(455.22, 76.99) --
	(455.29, 77.62) --
	(455.37, 78.29) --
	(455.44, 78.95) --
	(455.51, 79.64) --
	(455.58, 80.34) --
	(455.65, 81.05) --
	(455.73, 81.78) --
	(455.80, 82.52) --
	(455.87, 83.28) --
	(455.94, 84.04) --
	(456.01, 84.83) --
	(456.08, 85.62) --
	(456.16, 86.43) --
	(456.23, 87.25) --
	(456.30, 88.09) --
	(456.37, 88.94) --
	(456.44, 89.80) --
	(456.51, 90.68) --
	(456.59, 91.56) --
	(456.66, 92.46) --
	(456.73, 93.38) --
	(456.80, 94.30) --
	(456.87, 95.24) --
	(456.94, 96.19) --
	(457.02, 97.14) --
	(457.09, 98.12) --
	(457.16, 99.10) --
	(457.23,100.09) --
	(457.30,101.09) --
	(457.37,102.10) --
	(457.45,103.12) --
	(457.52,104.15) --
	(457.59,105.19) --
	(457.66,106.24) --
	(457.73,107.29) --
	(457.80,108.35) --
	(457.88,109.43) --
	(457.95,110.50) --
	(458.02,111.58) --
	(458.09,112.67) --
	(458.16,113.76) --
	(458.24,114.86) --
	(458.31,115.96) --
	(458.38,117.06) --
	(458.45,118.17) --
	(458.52,119.28) --
	(458.59,120.39) --
	(458.67,121.50) --
	(458.74,122.62) --
	(458.81,123.73) --
	(458.88,124.85) --
	(458.95,125.96) --
	(459.02,127.07) --
	(459.10,128.18) --
	(459.17,129.29) --
	(459.24,130.39) --
	(459.31,131.49) --
	(459.38,132.58) --
	(459.45,133.67) --
	(459.53,134.76) --
	(459.60,135.83) --
	(459.67,136.91) --
	(459.74,137.97) --
	(459.81,139.03) --
	(459.88,140.07) --
	(459.96,141.11) --
	(460.03,142.14) --
	(460.10,143.15) --
	(460.17,144.16) --
	(460.24,145.15) --
	(460.31,146.14) --
	(460.39,147.11) --
	(460.46,148.07) --
	(460.53,149.01) --
	(460.60,149.94) --
	(460.67,150.85) --
	(460.75,151.75) --
	(460.82,152.63) --
	(460.89,153.50) --
	(460.96,154.36) --
	(461.03,155.19) --
	(461.10,156.01) --
	(461.18,156.81) --
	(461.25,157.60) --
	(461.32,158.35) --
	(461.39,159.11) --
	(461.46,159.83) --
	(461.53,160.54) --
	(461.61,161.22) --
	(461.68,161.90) --
	(461.75,162.54) --
	(461.82,163.17) --
	(461.89,163.78) --
	(461.96,164.37) --
	(462.04,164.94) --
	(462.11,165.48) --
	(462.18,166.01) --
	(462.25,166.51) --
	(462.32,167.01) --
	(462.39,167.46) --
	(462.47,167.91) --
	(462.54,168.33) --
	(462.61,168.73) --
	(462.68,169.11) --
	(462.75,169.47) --
	(462.82,169.81) --
	(462.90,170.13) --
	(462.97,170.43) --
	(463.04,170.71) --
	(463.11,170.97) --
	(463.18,171.21) --
	(463.26,171.43) --
	(463.33,171.63) --
	(463.40,171.82) --
	(463.47,171.98) --
	(463.54,172.12) --
	(463.61,172.25) --
	(463.69,172.36) --
	(463.76,172.45) --
	(463.83,172.53) --
	(463.90,172.59) --
	(463.97,172.63) --
	(464.04,172.66) --
	(464.12,172.67) --
	(464.19,172.67) --
	(464.26,172.65) --
	(464.33,172.62) --
	(464.40,172.58) --
	(464.47,172.52) --
	(464.55,172.45) --
	(464.62,172.37) --
	(464.69,172.28) --
	(464.76,172.17) --
	(464.83,172.06) --
	(464.90,171.93) --
	(464.98,171.80) --
	(465.05,171.65) --
	(465.12,171.50) --
	(465.19,171.34) --
	(465.26,171.17) --
	(465.33,170.99) --
	(465.41,170.81) --
	(465.48,170.62) --
	(465.55,170.43) --
	(465.62,170.23) --
	(465.69,170.02) --
	(465.77,169.81) --
	(465.84,169.60) --
	(465.91,169.38) --
	(465.98,169.16) --
	(466.05,168.94) --
	(466.12,168.72) --
	(466.20,168.49) --
	(466.27,168.27) --
	(466.34,168.04) --
	(466.41,167.81) --
	(466.48,167.58) --
	(466.55,167.35) --
	(466.63,167.13) --
	(466.70,166.90) --
	(466.77,166.67) --
	(466.84,166.45) --
	(466.91,166.22) --
	(466.98,166.00) --
	(467.06,165.78) --
	(467.13,165.56) --
	(467.20,165.35) --
	(467.27,165.14) --
	(467.34,164.93) --
	(467.41,164.72) --
	(467.49,164.52) --
	(467.56,164.32) --
	(467.63,164.12) --
	(467.70,163.93) --
	(467.77,163.74) --
	(467.84,163.55) --
	(467.92,163.37) --
	(467.99,163.19) --
	(468.06,163.02) --
	(468.13,162.84) --
	(468.20,162.68) --
	(468.28,162.51) --
	(468.35,162.35) --
	(468.42,162.19) --
	(468.49,162.04) --
	(468.56,161.89) --
	(468.63,161.74) --
	(468.71,161.60) --
	(468.78,161.46) --
	(468.85,161.32) --
	(468.92,161.18) --
	(468.99,161.05) --
	(469.06,160.92) --
	(469.14,160.79) --
	(469.21,160.67) --
	(469.28,160.54) --
	(469.35,160.42) --
	(469.42,160.30) --
	(469.49,160.18) --
	(469.57,160.06) --
	(469.64,159.94) --
	(469.71,159.82) --
	(469.78,159.70) --
	(469.85,159.58) --
	(469.92,159.46) --
	(470.00,159.34) --
	(470.07,159.22) --
	(470.14,159.10) --
	(470.21,158.98) --
	(470.28,158.85) --
	(470.35,158.72) --
	(470.43,158.59) --
	(470.50,158.46) --
	(470.57,158.32) --
	(470.64,158.18) --
	(470.71,158.04) --
	(470.79,157.89) --
	(470.86,157.74) --
	(470.93,157.59) --
	(471.00,157.43) --
	(471.07,157.26) --
	(471.14,157.09) --
	(471.22,156.91) --
	(471.29,156.73) --
	(471.36,156.54) --
	(471.43,156.34) --
	(471.50,156.14) --
	(471.57,155.93) --
	(471.65,155.72) --
	(471.72,155.49) --
	(471.79,155.26) --
	(471.86,155.02) --
	(471.93,154.77) --
	(472.00,154.51) --
	(472.08,154.24) --
	(472.15,153.97) --
	(472.22,153.68) --
	(472.29,153.39) --
	(472.36,153.09) --
	(472.43,152.77) --
	(472.51,152.45) --
	(472.58,152.11) --
	(472.65,151.77) --
	(472.72,151.42) --
	(472.79,151.05) --
	(472.86,150.67) --
	(472.94,150.29) --
	(473.01,149.89) --
	(473.08,149.48) --
	(473.15,149.06) --
	(473.22,148.63) --
	(473.30,148.19) --
	(473.37,147.73) --
	(473.44,147.27) --
	(473.51,146.79) --
	(473.58,146.30) --
	(473.65,145.80) --
	(473.73,145.29) --
	(473.80,144.76) --
	(473.87,144.23) --
	(473.94,143.68) --
	(474.01,143.12) --
	(474.08,142.55) --
	(474.16,141.97) --
	(474.23,141.38) --
	(474.30,140.78) --
	(474.37,140.17) --
	(474.44,139.54) --
	(474.51,138.91) --
	(474.59,138.26) --
	(474.66,137.61) --
	(474.73,136.94) --
	(474.80,136.26) --
	(474.87,135.57) --
	(474.94,134.88) --
	(475.02,134.17) --
	(475.09,133.45) --
	(475.16,132.73) --
	(475.23,132.00) --
	(475.30,131.26) --
	(475.38,130.50) --
	(475.45,129.75) --
	(475.52,128.98) --
	(475.59,128.20) --
	(475.66,127.42) --
	(475.73,126.63) --
	(475.81,125.84) --
	(475.88,125.04) --
	(475.95,124.23) --
	(476.02,123.41) --
	(476.09,122.60) --
	(476.16,121.77) --
	(476.24,120.94) --
	(476.31,120.11) --
	(476.38,119.27) --
	(476.45,118.43) --
	(476.52,117.58) --
	(476.59,116.74) --
	(476.67,115.88) --
	(476.74,115.03) --
	(476.81,114.18) --
	(476.88,113.32) --
	(476.95,112.46) --
	(477.02,111.60) --
	(477.10,110.74) --
	(477.17,109.88) --
	(477.24,109.03) --
	(477.31,108.17) --
	(477.38,107.31) --
	(477.45,106.45) --
	(477.53,105.60) --
	(477.60,104.75) --
	(477.67,103.89) --
	(477.74,103.05) --
	(477.81,102.20) --
	(477.89,101.36) --
	(477.96,100.52) --
	(478.03, 99.69) --
	(478.10, 98.86) --
	(478.17, 98.04) --
	(478.24, 97.22) --
	(478.32, 96.40) --
	(478.39, 95.59) --
	(478.46, 94.79) --
	(478.53, 93.99) --
	(478.60, 93.20) --
	(478.67, 92.42) --
	(478.75, 91.64) --
	(478.82, 90.87) --
	(478.89, 90.11) --
	(478.96, 89.36) --
	(479.03, 88.61) --
	(479.10, 87.87) --
	(479.18, 87.14) --
	(479.25, 86.42) --
	(479.32, 85.71) --
	(479.39, 85.00) --
	(479.46, 84.31) --
	(479.53, 83.62) --
	(479.61, 82.95) --
	(479.68, 82.28) --
	(479.75, 81.62) --
	(479.82, 80.97) --
	(479.89, 80.34) --
	(479.96, 79.71) --
	(480.04, 79.09) --
	(480.11, 78.48) --
	(480.18, 77.88) --
	(480.25, 77.30) --
	(480.32, 76.72) --
	(480.40, 76.15) --
	(480.47, 75.59) --
	(480.54, 75.05) --
	(480.61, 74.51) --
	(480.68, 73.99) --
	(480.75, 73.47) --
	(480.83, 72.97) --
	(480.90, 72.47) --
	(480.97, 71.99) --
	(481.04, 71.52) --
	(481.11, 71.05) --
	(481.18, 70.60) --
	(481.26, 70.16) --
	(481.33, 69.73) --
	(481.40, 69.30) --
	(481.47, 68.89) --
	(481.54, 68.49) --
	(481.61, 68.10) --
	(481.69, 67.71) --
	(481.76, 67.34) --
	(481.83, 66.97) --
	(481.90, 66.62) --
	(481.97, 66.28) --
	(482.04, 65.94) --
	(482.12, 65.61) --
	(482.19, 65.29) --
	(482.26, 64.99) --
	(482.33, 64.68) --
	(482.40, 64.39) --
	(482.47, 64.11) --
	(482.55, 63.83) --
	(482.62, 63.57) --
	(482.69, 63.31) --
	(482.76, 63.06) --
	(482.83, 62.81) --
	(482.91, 62.58) --
	(482.98, 62.35) --
	(483.05, 62.13) --
	(483.12, 61.91) --
	(483.19, 61.71) --
	(483.26, 61.50) --
	(483.34, 61.31) --
	(483.41, 61.12) --
	(483.48, 60.94) --
	(483.55, 60.77) --
	(483.62, 60.60) --
	(483.69, 60.44) --
	(483.77, 60.28) --
	(483.84, 60.13) --
	(483.91, 59.98) --
	(483.98, 59.84) --
	(484.05, 59.71) --
	(484.12, 59.58) --
	(484.20, 59.45) --
	(484.27, 59.33) --
	(484.34, 59.21) --
	(484.41, 59.10) --
	(484.48, 59.00) --
	(484.55, 58.89) --
	(484.63, 58.79) --
	(484.70, 58.70) --
	(484.77, 58.61) --
	(484.84, 58.52) --
	(484.91, 58.44) --
	(484.98, 58.36) --
	(485.06, 58.28) --
	(485.13, 58.21) --
	(485.20, 58.14) --
	(485.27, 58.07) --
	(485.34, 58.00) --
	(485.42, 57.94) --
	(485.49, 57.88) --
	(485.56, 57.83) --
	(485.63, 57.77) --
	(485.70, 57.72) --
	(485.77, 57.67) --
	(485.85, 57.63) --
	(485.92, 57.58) --
	(485.99, 57.54) --
	(486.06, 57.50) --
	(486.13, 57.46) --
	(486.20, 57.42) --
	(486.28, 57.39);
\end{scope}
\end{tikzpicture}

